Disentangling the Signatures of Blended-Light Atmospheres in L/T Transition Brown Dwarfs

We present a technique to identify spectrophotometrically variable L7-T3 brown dwarfs with single-epoch, low-resolution, near-infrared SpeX spectra. We calculated spectral indices on known variable brown dwarfs and used them to select 11 index-index parameter spaces where known variables can be distinguished from the rest of the general population of brown dwarfs. We find 62 candidate variables, 12 of which show significant variability amplitude in independent photometric monitoring surveys. This technique constitutes the first formal method to identify a time-dependent effect such as variability from peculiarities in their integrated light spectra. This technique will be a useful tool to prioritize targets for future photometric and spectroscopic monitoring in the era of JWST and 30m-class telescopes.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccccc}
\tablewidth{0pt}
\tablecolumns{15}
\tablenum{A.1}
\tabletypesize{\scriptsize}
\tablecaption{Region limits for each index$$-$$index correlation plot.\label{tab:allindices}}
\tablehead{\colhead{Name} & \colhead{SpeX SpT} &  \colhead{Youth} &
\colhead{(1)} &  \colhead{(2)} &  \colhead{(3)} &  \colhead{(4)} &  \colhead{(5)} &  \colhead{(6)} &  \colhead{(7)} &  \colhead{(8)} &  \colhead{(9)} &  \colhead{(10)} &  \colhead{(11)} &  \colhead{Total}}
\startdata
     WISE J000622.67$-$131955.2 &      L8 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      2 \\
       WISE J00062785+1857288 &      L7 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
      2MASS J00132229$-$1143006 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J00133470+1109403 &      L7 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
      2MASS J00150206+2959323 &      L8 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
        PSO J004.1834+23.0741 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       WISE J00164397+2304265 &      T1 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
        PSO J004.7148+51.8918 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            1 &            1 &              1 &             0 &              1 &             1 &      9 \\
       2MASSI J0028394+150141 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            0 &            1 &              1 &             1 &              1 &             1 &     10 \\
       2MASSW J0030300$-$145033 &      L7 &      1 &            0 &             0 &            1 &             0 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      5 \\
     WISE J003110.04+574936.3 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     WISE J003110.04+574936.3 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
    SDSSp J003259.36+141036.6 &      L9 &      0 &            1 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     10 \\
    SDSSp J003259.36+141036.6 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
      2MASS J00440332+0228112 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            0 &            1 &              1 &             0 &              1 &             1 &      8 \\
       WISE J00440339+0228106 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      7 \\
      2MASS J00452972+4237438 &      L8 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
    WISEP J004701.06+680352.1 &      L7 &      1 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     WISE J004928.48+044059.9 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
    WISEA J010202.11+035541.4 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       2MASSI J0103320+193536 &      L7 &      1 &            1 &             1 &            0 &             0 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
       2MASSI J0103320+193536 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      7 \\
    SDSSp J010752.33+004156.1 &      L7 &      1 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
    SDSSp J010752.33+004156.1 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
    SDSSp J010752.33+004156.1 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J011912.22+240331.6 &      T2 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            0 &              1 &             1 &              0 &             0 &      8 \\
      2MASS J01262109+1428057 &      L7 &      1 &            1 &             1 &            0 &             0 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      6 \\
     2MASS J01303563$-$4445411B &      L8 &      0 &            1 &             1 &            1 &             1 &            0 &            0 &            1 &              1 &             1 &              1 &             1 &      9 \\
        PSO J023.8557+02.0884 &      L8 &      0 &            1 &             1 &            0 &             0 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
     SIMP J013656.57+093347.3 &      T2 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     WISE J013836.58$-$032221.2 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J01453520$-$0314117 &      L9 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
       WISE J01453523$-$0314129 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
     WISE J015010.89+382724.1 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
     WISE J015010.89+382724.1 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            1 &              0 &             1 &              1 &             1 &      7 \\
     SDSS J015141.69+124429.6 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              0 &             1 &      7 \\
       WISE J02022929+2305139 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &     10 \\
         DENIS$-$P J0205.4$-$1159 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            1 &              0 &             1 &              1 &             1 &      7 \\
     WISE J020625.27+264023.6 &      L8 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       WISE J02260916$-$1610004 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      8 \\
     WISE J023038.90$-$022554.0 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
    SDSSp J023617.93+004855.0 &      L9 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
     SDSS J024749.90$-$163112.6 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
           DENIS$-$P J0255$-$4700 &      L9 &      0 &            1 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     10 \\
      2MASS J02572581$-$3105523 &      L8 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
       2MASSW J0306268+154514 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            1 &            1 &              1 &             0 &              1 &             1 &      9 \\
       2MASSW J0310599+164816 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       SIMP J03162759+2650277 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J03185403$-$3421292 &      L8 &      1 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     WISE J032301.86+562558.0 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J03231004$-$4631263 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            1 &            0 &              0 &             0 &              0 &             0 &      1 \\
       WISE J03244023$-$1919056 &      L8 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             1 &              1 &             1 &      4 \\
      2MASS J03264225$-$2102057 &      L7 &      1 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       2MASSI J0328426+230205 &      T0 &      0 &            0 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     10 \\
      2MASS J03432548+3155165 &      L7 &      1 &            1 &             1 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
      2MASS J03435056+3203180 &      L7 &      1 &            0 &             1 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      1 \\
      2MASS J03435721+3201337 &      L7 &      1 &            1 &             1 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
         Cl* IC 348 LRL 30003 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
          Cl* IC 348 LRL 1923 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J03440291+3152277 &      L8 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
          Cl* IC 348 LRL 1925 &      L7 &      1 &            1 &             1 &            0 &             0 &            0 &            0 &            1 &              1 &             0 &              1 &             1 &      6 \\
      2MASS J03441150+3218094 &      L8 &      1 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
      2MASS J03441386+3156539 &      L7 &      1 &            1 &             1 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
 $[\mathrm{PSZ2003}]$ J034426.5+320820 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
 $[\mathrm{PSZ2003}]$ J034427.2+320346 &      L8 &      1 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
      2MASS J03443687+3214363 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
             Cl* IC 348 MM 74 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
 $[\mathrm{PSZ2003}]$J034444.9+321411 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
      2MASS J03444520+3201197 &      L7 &      1 &            1 &             1 &            0 &             0 &            0 &            0 &            1 &              1 &             0 &              1 &             1 &      6 \\
      2MASS J03445853+3158270 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
      2MASS J03450644+3159394 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
      2MASS J03451604+3205140 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J03452212+3205450 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
 IC 348 IRS J03452901+3217551 &      L8 &      1 &            0 &             0 &            1 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      4 \\
        PSO J057.2893+15.2433 &      L7 &      0 &            1 &             1 &            0 &             0 &            0 &            1 &            1 &              1 &             0 &              1 &             1 &      7 \\
     SDSS J035104.37+481046.8 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J03552337+1133437 &      L7 &      1 &            1 &             1 &            0 &             0 &            0 &            1 &            1 &              1 &             0 &              1 &             1 &      7 \\
      2MASS J03582213$-$4116144 &      L7 &      1 &            1 &             1 &            1 &             1 &            0 &            0 &            1 &              0 &             1 &              1 &             1 &      8 \\
      2MASS J04144158+2809583 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
                 V410 Anon 13 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
             IRAS F04262+2654 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      4 \\
      2MASS J04325026+2422115 &      L7 &      1 &            1 &             1 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
                       CFHT 1 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
        2MASS J0435145$-$141446 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      4 \\
      2MASS J04354290+1323449 &      L7 &      0 &            0 &             0 &            0 &             0 &            1 &            0 &            0 &              0 &             1 &              0 &             0 &      2 \\
      2MASS J04373705+2331080 &      L7 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
      2MASS J04381486+2611399 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
                       CFHT 4 &      L8 &      1 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
     WISE J044633.45$-$242956.9 &      T0 &      0 &            0 &             0 &            1 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      4 \\
        PSO J071.8769$-$12.2713 &      T1 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     WISE J045746.08$-$020719.2 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            1 &            0 &              0 &             0 &              0 &             0 &      1 \\
      2MASS J05012406$-$0010452 &      L7 &      1 &            1 &             1 &            1 &             1 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      8 \\
      2MASS J05185995$-$2828372 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     WISE J060738.65+242953.5 &      L9 &      0 &            0 &             0 &            1 &             1 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      6 \\
     WISE J060738.65+242953.5 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
     WISE J061135.13$-$041024.0 &      T0 &      0 &            1 &             1 &            1 &             1 &            0 &            0 &            1 &              0 &             1 &              1 &             1 &      8 \\
      2MASS J06244595$-$4521548 &      L7 &      1 &            0 &             0 &            1 &             1 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      2 \\
     WISE J062905.13+241804.9 &      T0 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J06420559+4101599 &      L8 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
        PSO J103.0927+41.4601 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     WISE J065609.59+420531.9 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              1 &             0 &      1 \\
       WISE J07053400$-$1839256 &      L8 &      0 &            0 &             0 &            1 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      4 \\
     SDSS J073922.26+661503.5 &      T2 &      0 &            1 &             1 &            1 &             0 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     10 \\
     SDSS J073922.26+661503.5 &      T1 &      0 &            0 &             0 &            0 &             0 &            1 &            1 &            0 &              0 &             1 &              0 &             0 &      3 \\
       2MASSI J0756252+124456 &      T0 &      0 &            1 &             1 &            1 &             1 &            0 &            0 &            0 &              1 &             1 &              0 &             0 &      6 \\
     SDSS J075840.33+324723.4 &      T2 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J080531.84+481233.0 &      L7 &      0 &            0 &             0 &            0 &             1 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      1 \\
     SDSS J080531.84+481233.0 &      T0 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      2 \\
     WISE J080700.23+413026.8 &      L8 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
     SDSS J080959.01+443422.2 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J080959.01+443422.2 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            1 &            1 &              1 &             1 &              1 &             1 &     10 \\
     SDSS J082030.12+103737.0 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J082030.12+103737.0 &      T0 &      0 &            0 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     10 \\
       2MASSI J0825196+211552 &      L8 &      1 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       2MASSW J0829570+265510 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
    SDSSp J083008.12+482847.4 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
    SDSSp J083008.12+482847.4 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       2MASSI J0835425$-$081923 &      L7 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            0 &              0 &             1 &              0 &             0 &      4 \\
    SDSSp J083717.22$-$000018.3 &      T1 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
    SDSSp J083717.22$-$000018.3 &      T1 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
    SDSSp J083717.22$-$000018.3 &      T1 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              0 &             1 &     10 \\
       2MASSs J0850359+105716 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       2MASSs J0850359+105716 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J085234.90+472035.0 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
    SDSSp J085758.45+570851.4 &      L8 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J085834.42+325627.7 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            0 &            1 &              1 &             1 &              1 &             1 &     10 \\
     SDSS J085834.42+325627.7 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            0 &            0 &              1 &             1 &              0 &             0 &      7 \\
       2MASSI J0859254$-$194926 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       2MASSI J0859254$-$194926 &      L8 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
       2MASSI J0859254$-$194926 &      L8 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
     SDSS J090900.73+652527.2 &      T1 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
                     Gl 337CD &      L9 &      0 &            0 &             0 &            0 &             0 &            0 &            1 &            1 &              0 &             0 &              0 &             1 &      3 \\
                     Gl 337CD &      T0 &      0 &            0 &             0 &            1 &             0 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      5 \\
      2MASS J09175418+6028065 &      L7 &      1 &            1 &             1 &            1 &             1 &            1 &            1 &            0 &              0 &             1 &              0 &             0 &      7 \\
       2MASSW J0920122+351742 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
     WISE J092055.40+453856.3 &      T0 &      0 &            1 &             1 &            0 &             0 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
       2MASSW J0929336+342952 &      L8 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J093109.56+032732.5 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J09490860$-$1545485 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J09490860$-$1545485 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
                   LP 261$-$75B &      L7 &      0 &            0 &             0 &            1 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      4 \\
      2MASS J09553336$-$0208403 &      L8 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       SIMP J09560810$-$1447065 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
        PSO J149.1907$-$19.1730 &      T0 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      2 \\
      2MASS J10020752+1358556 &      L7 &      0 &            0 &             1 &            0 &             1 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      2 \\
                     G 196$-$3B &      L7 &      1 &            1 &             1 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      7 \\
                     G 196$-$3B &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      7 \\
     SDSS J100711.74+193056.2 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J100711.74+193056.2 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J102109.69$-$030420.1 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     SDSS J102552.43+321234.0 &      L8 &      0 &            0 &             0 &            1 &             1 &            0 &            1 &            1 &              1 &             1 &              1 &             1 &      8 \\
     SDSS J102552.43+321234.0 &      L8 &      0 &            1 &             0 &            1 &             0 &            1 &            0 &            1 &              1 &             0 &              1 &             0 &      6 \\
      2MASS J10293958+5715445 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
     SDSS J103026.78+021306.4 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
     SDSS J103321.92+400549.5 &      L7 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             0 &              1 &             1 &      7 \\
       2MASSW J1036530$-$344138 &      L9 &      0 &            0 &             0 &            1 &             1 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      6 \\
     SDSS J103931.35+325625.5 &      T2 &      0 &            0 &             1 &            1 &             1 &            0 &            0 &            0 &              0 &             1 &              0 &             0 &      4 \\
     SDSS J103931.35+325625.5 &      T2 &      0 &            1 &             1 &            1 &             1 &            1 &            0 &            0 &              1 &             1 &              0 &             0 &      7 \\
      2MASS J10430758+2225236 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J104335.08+121314.1 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J104335.08+121314.1 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J104409.43+042937.6 &      L8 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
     SDSS J104829.21+091937.8 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            1 &            0 &              0 &             0 &              0 &             0 &      1 \\
    WISE J104915.57$-$531906.1A &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
    WISE J104915.57$-$531906.1B &      T1 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J105213.51+442255.7 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J11061191+2754215 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J11181292$-$0856106 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            0 &              0 &             1 &              0 &             0 &      4 \\
      2MASS J11181292$-$0856106 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            1 &              0 &             1 &              1 &             1 &      7 \\
      2MASS J11193254$-$1137466 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J112118.57+433246.5 &      T0 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
      2MASS J11220826$-$3512363 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J11472421$-$2040204 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J115553.86+055957.5 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
     WISE J120035.40$-$283657.5 &      T0 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
     WISE J120035.40$-$283657.5 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
       WISE J12010457+5730042 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J120602.51+281328.7 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     SDSS J120747.17+024424.8 &      T0 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
      2MASS J12095613$-$1004008 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J12095613$-$1004008 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     SDSS J121951.45+312849.4 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J12304602+2827515 &      L7 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
    SDSSp J125453.90$-$012247.4 &      T2 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J13043568+1542521 &      T0 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
       WISE J13052306$-$3951049 &      L8 &      0 &            1 &             1 &            0 &             1 &            0 &            0 &            0 &              1 &             1 &              0 &             0 &      5 \\
      2MASS J13064517+4548552 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            1 &              0 &             1 &              0 &             1 &      6 \\
    WISEA J130729.56$-$055815.4 &      L8 &      0 &            0 &             0 &            1 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      4 \\
        PSO J201.0320+19.1072 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J13243553+6358281 &      T3 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       2MASSW J1326201$-$272937 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
    SDSSp J132629.82$-$003831.5 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            1 &            1 &              1 &             1 &              1 &             1 &     10 \\
     SDSS J133148.92$-$011651.4 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J133148.92$-$011651.4 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J133148.92$-$011651.4 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     WISE J134310.44$-$121628.8 &      T0 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
       SIMP J13441371$-$1614022 &      T0 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      2 \\
     WISE J134806.99+660328.4 &      L8 &      0 &            1 &             1 &            0 &             0 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
     SDSS J140023.12+433822.3 &      L8 &      0 &            0 &             0 &            1 &             0 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      5 \\
     WISE J140035.40$-$385013.5 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J14025564+0800553 &      T0 &      0 &            1 &             1 &            0 &             0 &            0 &            0 &            0 &              1 &             0 &              0 &             0 &      3 \\
      2MASS J14044948$-$3159330 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J14111847+2948515 &      T0 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            0 &              0 &             1 &              0 &             0 &      4 \\
     SDSS J141530.05+572428.7 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     SDSS J141659.78+500626.4 &      L7 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            1 &              0 &             1 &              1 &             1 &      7 \\
       WISE J14321117+3244338 &      L7 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
     SDSS J143553.25+112948.6 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     SDSS J143945.86+304220.6 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     WISE J150406.66$-$455223.9 &      L8 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
        PSO J226.2599$-$28.8959 &      T1 &      0 &            0 &             0 &            0 &             0 &            1 &            0 &            1 &              0 &             1 &              1 &             1 &      5 \\
     SDSS J151114.66+060742.9 &      L9 &      0 &            0 &             0 &            1 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      1 \\
     SDSS J151114.66+060742.9 &      T0 &      0 &            1 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      1 \\
     WISE J151314.61+401935.6 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J151506.11+443648.3 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J151603.03+025928.9 &      T0 &      0 &            0 &             1 &            1 &             1 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      3 \\
     SDSS J151643.01+305344.4 &      T2 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J152039.82+354619.8 &      T0 &      0 &            0 &             0 &            0 &             0 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      6 \\
     SDSS J152039.82+354619.8 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
     SDSS J152103.24+013142.7 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
                  Gliese 584C &      L8 &      0 &            0 &             1 &            1 &             1 &            0 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
       WISE J15335852+4757069 &      L7 &      0 &            1 &             1 &            0 &             0 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
   SDSS J153417.05+161546.1AB &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     SDSS J154009.36+374230.3 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J154009.36+374230.3 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J15423630$-$0045452 &      T0 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
     SDSS J154508.93+355527.3 &      L8 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
      2MASS J15461461+4932114 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J15461461+4932114 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     SDSS J154849.02+172235.4 &      L8 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            1 &              1 &             1 &              1 &             1 &      8 \\
      2MASS J15515237+0941148 &      L7 &      1 &            0 &             0 &            0 &             1 &            0 &            0 &            0 &              0 &             0 &              1 &             1 &      3 \\
      2MASS J15515237+0941148 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      7 \\
     WISE J155254.84+503307.6 &      L9 &      0 &            0 &             1 &            1 &             1 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      3 \\
       2MASSW J1553214+210907 &      L7 &      0 &            1 &             1 &            0 &             0 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
      2MASS J16154255+4953211 &      L7 &      1 &            1 &             1 &            0 &             0 &            0 &            1 &            1 &              1 &             0 &              1 &             1 &      7 \\
      2MASS J16154255+4953211 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            1 &            1 &              1 &             0 &              1 &             1 &      9 \\
      2MASS J16154255+4953211 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            1 &            1 &              1 &             0 &              1 &             1 &      9 \\
        PSO J244.1180+06.3598 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            0 &              1 &             1 &              1 &             1 &     10 \\
        PSO J247.3273+03.5932 &      T2 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J163030.53+434404.0 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       2MASSW J1632291+190441 &      L8 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       2MASSW J1632291+190441 &      T0 &      0 &            0 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     10 \\
     SDSS J163239.34+415004.3 &      T1 &      0 &            0 &             0 &            0 &             0 &            1 &            1 &            0 &              0 &             1 &              0 &             0 &      3 \\
     WISE J164715.57+563208.3 &      L8 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J17021901$-$2235022 &      L7 &      0 &            0 &             0 &            0 &             0 &            0 &            1 &            1 &              0 &             0 &              0 &             1 &      3 \\
       2MASSI J1711457+223204 &      T0 &      0 &            1 &             1 &            1 &             1 &            0 &            0 &            0 &              1 &             0 &              0 &             0 &      5 \\
       2MASSI J1721039+334415 &      T0 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
    WISEA J172120.69+464025.9 &      T0 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            1 &              0 &             1 &              1 &             1 &      7 \\
       2MASSW J1728114+394859 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            1 &            1 &              1 &             0 &              1 &             1 &      9 \\
       2MASSW J1728114+394859 &      L7 &      0 &            0 &             1 &            1 &             1 &            0 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
     WISE J173035.99+420742.1 &      T0 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     SDSS J173101.41+531047.9 &      L7 &      0 &            0 &             1 &            1 &             1 &            1 &            0 &            0 &              0 &             1 &              0 &             0 &      5 \\
      2MASS J17373467+5953434 &      L9 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      2 \\
     WISE J173859.27+614242.1 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J17392515+2454421 &      L7 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            1 &              0 &             1 &              1 &             1 &      7 \\
       WISE J17405782+1317094 &      L9 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
     WISE J174102.78$-$464225.5 &      L7 &      1 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J175024.01+422237.8 &      T2 &      0 &            1 &             1 &            0 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     10 \\
    SDSSp J175032.96+175903.9 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     WISE J175510.28+180320.2 &      T1 &      0 &            0 &             0 &            1 &             0 &            1 &            1 &            0 &              0 &             0 &              0 &             0 &      3 \\
    WISEP J180026.60+013453.1 &      L8 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
     WISE J180952.53$-$044812.5 &      T0 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
     WISE J180952.53$-$044812.5 &      T0 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
     WISE J180952.53$-$044812.5 &      T1 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
     WISE J183058.56+454257.4 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     WISE J185101.83+593508.6 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     WISE J185101.83+593508.6 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            1 &              0 &             1 &              1 &             1 &      7 \\
      DENIS J19013910$-$3700170 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      4 \\
     WISE J191915.54+304558.4 &      L7 &      0 &            0 &             0 &            1 &             1 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      6 \\
      2MASS J20025073$-$0521524 &      L7 &      1 &            1 &             1 &            1 &             1 &            1 &            0 &            1 &              1 &             1 &              1 &             1 &     10 \\
      2MASS J20025073$-$0521524 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J20025073$-$0521524 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     WISE J201204.10+672607.9 &      L7 &      0 &            0 &             0 &            0 &             0 &            1 &            0 &            0 &              0 &             1 &              0 &             0 &      2 \\
     WISE J203042.79+074934.7 &      T1 &      0 &            0 &             0 &            0 &             0 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      6 \\
     WISE J203042.79+074934.7 &      T1 &      0 &            0 &             0 &            1 &             0 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      7 \\
     SDSS J204317.69$-$155103.4 &      L9 &      0 &            0 &             0 &            0 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      7 \\
     SDSS J204317.69$-$155103.4 &      L9 &      0 &            0 &             0 &            0 &             0 &            1 &            1 &            1 &              0 &             1 &              0 &             1 &      5 \\
     SDSS J204317.69$-$155103.4 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              0 &             1 &      8 \\
     WISE J204356.42+622049.0 &      T1 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
     SDSS J204749.61$-$071818.3 &      L9 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      8 \\
    WISEA J205202.06$-$204313.0 &      L8 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
     SDSS J205235.31$-$160929.8 &      T0 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              0 &             1 &      4 \\
     SDSS J205235.31$-$160929.8 &      T0 &      0 &            0 &             0 &            1 &             0 &            0 &            1 &            1 &              0 &             0 &              0 &             1 &      4 \\
     SDSS J205235.31$-$160929.8 &      T1 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             1 &              1 &             1 &      6 \\
       2MASSW J2101154+175658 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       2MASSW J2101154+175658 &      L7 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
       2MASSW J2101154+175658 &      L8 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
        PSO J319.3102$-$29.6682 &      T0 &      0 &            0 &             0 &            1 &             0 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &      7 \\
      2MASS J21243864+1849263 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
     SDSS J213154.43$-$011939.3 &      L9 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J21321145+1341584 &      L7 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
      2MASS J21324898$-$1452544 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J21392676+0220226 &      T2 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
                     HN Peg B &      T3 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J21481628+4003593 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J21481628+4003593 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J21513979+3402444 &      L8 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
      2MASS J21522609+0937575 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              0 &             1 &              1 &             1 &     10 \\
        PSO J331.6058+33.0207 &      T1 &      0 &            0 &             0 &            1 &             0 &            1 &            1 &            0 &              0 &             1 &              0 &             0 &      4 \\
      2MASS J22092183$-$2711329 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
      2MASS J22120703+3430351 &      L7 &      0 &            0 &             0 &            0 &             1 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      4 \\
      2MASS J22153705+2110554 &      T1 &      0 &            1 &             1 &            1 &             1 &            0 &            1 &            1 &              1 &             1 &              1 &             1 &     10 \\
      2MASS J22153705+2110554 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
        PSO J334.1193+19.8800 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     WISE J222219.93+302601.4 &      L8 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
        PSO J336.9036$-$18.9148 &      L7 &      0 &            1 &             1 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      5 \\
     ULAS J222958.30+010217.2 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
    WISEA J223343.53$-$133140.9 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
     WISE J223937.55+161716.1 &      T3 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
       2MASSW J2244316+204343 &      L7 &      1 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
      2MASS J22490917+3205489 &      L7 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
        PSO J342.3797$-$16.4665 &      T0 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            1 &              0 &             0 &              1 &             1 &      3 \\
  SDSSp J224953.45+004404.2AB &      L7 &      1 &            1 &             1 &            1 &             1 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      8 \\
  SDSSp J224953.45+004404.2AB &      L7 &      0 &            0 &             0 &            1 &             1 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      6 \\
                     BRLT 317 &      T0 &      0 &            0 &             0 &            1 &             1 &            1 &            0 &            1 &              0 &             1 &              1 &             1 &      7 \\
  DENIS$-$P J225210.73$-$173013.4 &      T0 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      2 \\
    WISEA J230329.45+315022.7 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
    WISEA J230329.45+315022.7 &      T2 &      0 &            0 &             0 &            0 &             0 &            0 &            0 &            0 &              0 &             0 &              0 &             0 &      0 \\
        PSO J348.8808+06.2873 &      L7 &      1 &            0 &             0 &            0 &             0 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      4 \\
       WISE J23230708+0541130 &      L8 &      0 &            0 &             0 &            1 &             1 &            0 &            0 &            1 &              0 &             1 &              1 &             1 &      6 \\
      2MASS J23254530+4251488 &      L8 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
     WISE J232728.74$-$273056.6 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
         CFBDS J233051$-$084454 &      L8 &      0 &            0 &             0 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &      9 \\
      2MASS J23322678+1234530 &      T0 &      0 &            1 &             1 &            1 &             1 &            1 &            0 &            0 &              1 &             1 &              0 &             0 &      7 \\
      2MASS J23352734+4511442 &      L7 &      0 &            1 &             1 &            1 &             1 &            1 &            1 &            1 &              1 &             1 &              1 &             1 &     11 \\
       WISE J23542231$-$0811297 &      L7 &      0 &            1 &             1 &            1 &             1 &            0 &            1 &            1 &              0 &             0 &              1 &             1 &      8 \
\enddata
\end{deluxetable}
\begin{deluxetable}{lcccccc}
\tablewidth{0pt}
\tablecolumns{7}
\tablenum{A.2}
\tabletypesize{\scriptsize}
\tablecaption{L7$-$T3 dwarf spectral binary candidates from our index-selection technique.\label{tab:SB}}
\tablehead{
\colhead{Source} &
\colhead{SpeX SpT} & 
\colhead{$J$ mag} & 
\colhead{$K$ mag} & 
\colhead{Total} & 
\colhead{SNR} & 
%\colhead{Youth} & 
\colhead{Reference\tablenotemark{a}}}
\startdata
\cutinhead{Confirmed Spectral Binaries}
    2MASS J04473039-1216155  &    T1.0 &   16.48$\pm$0.11 &   15.55$\pm$0.22 &      5 &   10.10  &  3;1;3 \\ %(PSO J071.8769-12.2713) youth: β Pictoris 86.4%
    2MASS J05185995$-$2828372 &    T2.0 &   15.978$\pm$0.1 &  14.162$\pm$0.07 &      6 &   56.00 &  13;13;5\\
    WISE J061135.13$-$041024.0 &    T0.0 &  15.489$\pm$0.06 &  14.221$\pm$0.07 &      3 &   23.00 &  20;18;18 \\
    SDSS J080531.84+481233.0 &    L7.0 &  14.734$\pm$0.04 &  13.444$\pm$0.04 &      3 &   23.00 &  12;7;15\\
    Gl 337CD &    L9.0 &  15.512$\pm$0.08 &  14.043$\pm$0.06 &      2 &   84.00 &  9;1;15 \\ %unresolved spectrum
    SDSS J102109.69-030420.1 &    T3.0 &  16.253$\pm$0.09 &  15.126$\pm$0.17 &      6 &   31.00 &  5;18;15\\
    WISE J104915.57$-$531906.1A &    L9.0 &  11.511$\pm$0.03 &   9.559$\pm$0.03 &      2 &  133.00 &  10;10;23\\
    2MASS J11061191+2754215 &    T2.0 &  14.879$\pm$0.03 &  13.788$\pm$0.04 &      4 &   78.00 &  24;9;30\\
    2MASS J12095613$-$1004008 &    T3.0 &  15.914$\pm$0.07 &  15.062$\pm$0.14 &      4 &   15.00 &  11;9;25 \\
    2MASS J14044948$-$3159330 &    T2.0 &  15.577$\pm$0.06 &   14.538$\pm$0.1 &      6 &   33.00 &  24;18;15 \\
    SDSS J153417.05+161546.1AB &    T3.0 &  16.753$\pm$0.13 &   $>$16.411 &      5 &   20.00 & 12;18;28 \\
    SDSS J151114.66+060742.9 &    L9.0 &  16.016$\pm$0.08 &   14.544$\pm$0.1 &      6 &   15.00 & 12;9;11 \\ %variable A component
    SDSS J205235.31$-$160929.8 &    T0.0 &  16.334$\pm$0.12 &  15.123$\pm$0.15 &      2 &    4.00 & 12;9;15\\
    DENIS-P J225210.73$-$173013.4 &    T0.0 &  14.313$\pm$0.03 &  12.901$\pm$0.02 &      2 &  125.00 &  33;9;33 \\
\cutinhead{Confirmed Variable Sources}
    SDSS J075840.33+324723.4 &    T2.0 &  14.947$\pm$0.04 &  13.879$\pm$0.06 &      2 &  113.00 & 8;9;\nodata \\ %variability: J: 4.8 ± 0.2% 2020AJ....160...38V
    SDSS J085834.42+325627.7 &    T0.0 &  16.453$\pm$0.12 &   14.756$\pm$0.1 &      4 &   20.00 &  12;1;\nodata \\ %upper limit spitzer variability Metchev2015
    2MASS J11220826$-$3512363 &    T2.0 &  15.019$\pm$0.04 &  14.383$\pm$0.07 &      2 &   50.00 &  5;1;\nodata \\ %variable: <0.24 <0.31 spitzer vos et al. 2020
    2MASS J13243553+6358281 &    T3.0 &  15.596$\pm$0.07 &  14.058$\pm$0.06 &      2 &   39.00 &  24;9;\nodata \\ %variable
    2MASS J16291840+0335371 &    T2.0 &   15.29$\pm$0.04 &   14.18$\pm$0.06 &      2 &   75.00  & 16;1;\nodata \\ %  (PSO J247.3273+03.5932) variable vos et al. 2020
    WISE J180952.53$-$044812.5 &    T0.0 &   15.14$\pm$0.05 &   13.96$\pm$0.06 &      2 &   56.00  & 29;1;\nodata \\ %AB Dor, variable
    SDSS J204317.69$-$155103.4 &    L9.0 &  16.625$\pm$0.16 &  15.402$\pm$0.21 &      2 &    8.00 &  12;1;\nodata \\ %variable, young
    HN Peg B &    T3.0 &   15.86$\pm$0.03 &   15.12$\pm$0.03 &      3 &   55.00 &  26;1;\nodata \\ %variable
    2MASS J22153705+2110554 &    T1.0 &    16.0$\pm$0.08 &   14.82$\pm$0.11 &      2 &   53.71 & 32;21;\nodata \\ %variable vos 2020
\cutinhead{Candidate Spectral Binaries}
WISE J000622.67$-$131955.2 &    L8.0 &   16.67$\pm$0.13 &   15.12$\pm$0.13 &      3 &   20.00 &  27;1;\nodata \\
%PSO J004.1834+23.0741 &    T0.0 &   16.58$\pm$0.03 &   15.24$\pm$0.05 &      2 &   31.30 &  \citet{2015ApJ...814..118B};\citet{2015ApJ...814..118B};\nodata \\
WISE J00164397+2304265  &    T1.0 &   16.412$\pm$0.0 &   14.973$\pm$0.0 &      2 &   32.80 &  3;3;\nodata \\%(PSO J004.1834+23.0741)
SDSS J011912.22+240331.6 &    T2.0 &  17.017$\pm$0.18 &   $>$17.042 &      4 &   24.00 &  12;9;\nodata \\
 %   WISE J013836.58$-$032221.2 &    T3.0 &   16.389$\pm$0.1 &  15.198$\pm$0.13 &      6 &   39.00 & 20 \\ %variable:  5.5 ± 1.2% in J 2020AJ....160...38V
 %   WISE J015010.89+382724.1 &    L9.0 &  16.111$\pm$0.08 &  14.477$\pm$0.07 &      2 &   26.29 & 20 \\. %not significant variability: 2019A&A...629A.145E 
%    WISE J015010.89+382724.1 &    L9.0 &  16.111$\pm$0.08 &  14.477$\pm$0.07 &      2 &   72.00 & 2011ApJS..197...19K \\
SDSS J024749.904$-$163112.6 &    T2.0 &  17.186$\pm$0.18 &  15.616$\pm$0.19 &      6 &   24.00 &  12;9;\nodata \\
SIMP J03162759+2650277 &    T3.0 &  16.585$\pm$0.15 &   $>$15.159 &      4 &   33.74 &  32;3;\nodata \\
%   Cl* IC 348 LRL 1923 &    L7.0 &    $>$19.57 &  14.538$\pm$0.07 &      2 &   68.35 & \nodata & \citet{2016ApJ...827...52L} \\ cut out of sample
SDSS J035104.37+481046.8 &    T2.0 &  16.466$\pm$0.13 &  14.996$\pm$0.12 &      6 &   14.00  & 12;9;\nodata \\
WISE J045746.08$-$020719.2 &    T2.0 &  14.897$\pm$0.04 &  14.022$\pm$0.06 &      3 &   87.00 &        38;1;\nodata \\
WISE J062905.13+241804.9 &    T0.0 &   16.34$\pm$0.13 &   15.13$\pm$0.15 &      6 &   22.00  & 29;29;\nodata \\
PSO J103.0927+41.4601 &    T0.0 &   15.48$\pm$0.06 &   13.89$\pm$0.05 &      2 &   73.00 &  2;3;\nodata \\
SDSS J073922.26+661503.5 &    T1.0 &  16.823$\pm$0.13 &  15.831$\pm$0.18 &      2 &   15.00 & 12;1;\nodata \\
2MASSI J0756252+124456 &    T0.0 &  16.659$\pm$0.14 &   14.73$\pm$0.12 &      2 &   34.00 &        38;1;\nodata \\
%    SDSS J080531.84+481233.0 &    T0.0 &  14.734$\pm$0.04 &  13.444$\pm$0.04 &      3 &   84.00  & 2006AJ....131.2722C \\
   SDSSp J083717.22$-$000018.3 &    T1.0 &  17.101$\pm$0.21 &   $>$15.674 &      2 &   10.00 &  5;1;\nodata \\
    SDSS J090900.73+652527.2 &    T1.0 &  16.034$\pm$0.09 &  15.171$\pm$0.15 &      2 &   30.00 & 12;9;\nodata \\
     2MASS J09490860$-$1545485 &    T2.0 &  16.149$\pm$0.12 &  15.227$\pm$0.17 &      2 &   19.00 & 5;9;\nodata \\
%     2MASS J09490860-1545485 &    T2.0 &  16.149$\pm$0.12 &  15.227$\pm$0.17 &      2 &   41.00 & \nodata & 2006ApJ...637.1067B \\
      2MASS J09564583$-$1910227  &    T0.0 &  15.208$\pm$0.05 &  13.853$\pm$0.05 &      3 &   47.40 &  3;3;\nodata \\%(PSO J149.1907$-$19.1730)
     2MASS J10020752+1358556 &    L7.0 &   17.19$\pm$0.26 &    15.59$\pm$0.2 &      4 &   18.49 &  21;21;\nodata \\
    SDSS J103931.35+325625.5 &    T2.0 &  16.405$\pm$0.15 &  15.151$\pm$0.16 &      3 &   15.00 &  12;9;\nodata \\
%    SDSS J103931.35+325625.5 &    T2.0 &  16.405$\pm$0.15 &  15.151$\pm$0.16 &      6 &   49.00 &  2006AJ....131.2722C \\
    SDSS J120602.51+281328.7 &    T3.0 &  16.541$\pm$0.11 &   $>$15.817 &      2 &   24.00 &  12;9;\nodata \\ %I think this is confirmed, but can't find binary reference
    SDSS J120747.17+024424.8 &    T0.0 &   15.58$\pm$0.07 &  13.986$\pm$0.06 &      2 &   88.00 & 24;9;\nodata \\
%     2MASS J12095613-1004008 &    T3.0 &  15.914$\pm$0.07 &  15.062$\pm$0.14 &      4 &   36.00 &  2004AJ....127.2856B \\
     2MASS J12304602+2827515 &    L7.0 &  16.073$\pm$0.09 &  14.434$\pm$0.06 &      2 &    8.00 &  34;1;\nodata\\
     2MASS J13043568+1542521 &    T0.0 &   17.32$\pm$0.19 &   15.67$\pm$0.19 &      6 &   41.92 &  21;21;\nodata\\
     2MASS J13064517+4548552 &    L9.0 &   17.009$\pm$0.2 &  15.499$\pm$0.16 &      2 &   14.46 &  22;21;\nodata\\
    WISE J140035.40$-$385013.5 &    T3.0 &    16.04$\pm$0.1 &    $>$16.07 &      2 &   10.00 & 29;1;\nodata \\
     2MASS J14025564+0800553 &    T0.0 &   16.85$\pm$0.03 &   15.73$\pm$0.03 &      6 &   49.17 & 21;21;\nodata \\
     2MASS J14111847+2948515 &    T0.0 &    16.2$\pm$0.09 &   15.09$\pm$0.11 &      2 &   29.15 & 32;1;\nodata \\
    SDSS J141530.05+572428.7 &    T3.0 &  16.734$\pm$0.16 &   $>$15.544 &      6 &   19.00 &  9;9;\nodata\\
    SDSS J143553.25+112948.6 &    T2.0 &  17.137$\pm$0.23 &   $>$16.906 &      5 &    7.00 &  12;9;\nodata \\
    SDSS J143945.86+304220.6 &    T2.0 &  17.223$\pm$0.23 &   $>$15.881 &      4 &   22.00 & 12;9;\nodata\\
    WISE J150406.66$-$455223.9 &    L8.0 &   16.56$\pm$0.11 &    14.83$\pm$0.1 &      2 &   14.00 & 37;1;\nodata \\
2MASS J15050230$-$2853408 &    T1.0 &   15.83$\pm$0.07 &   15.06$\pm$0.13 &      2 &   47.00 &  14;1;\nodata \\%(PSO J226.2599$-$28.8959) 
%    SDSS J151114.66+060742.9 &    T0.0 &  16.016$\pm$0.08 &   14.544$\pm$0.1 &      6 &   24.00 & \nodata & 2006AJ....131.2722C \\
    SDSS J151603.03+025928.9 &    T0.0 &    17.23$\pm$0.2 &  15.433$\pm$0.18 &      4 &   29.00 &  9;9;\nodata\\
    SDSS J151643.01+305344.4 &    T2.0 &  16.848$\pm$0.15 &  15.081$\pm$0.09 &      2 &   33.00 &  9;9;\nodata\\
     2MASS J15461461+4932114 &    T2.0 &  15.902$\pm$0.07 &     $>$14.9 &      3 &   16.00 &  31;1;\nodata \\
     %2MASS J15461461+4932114 &    T2.0 &  15.902$\pm$0.07 &     $>$14.9 &      2 &   34.00 & 31 \\
    WISE J155254.84+503307.6 &    L9.0 &   17.13$\pm$0.24 &   15.46$\pm$0.16 &      4 &   12.00 &  37;1;\nodata \\
      2MASSI J1711457+223204 &    T0.0 &  17.089$\pm$0.18 &   14.727$\pm$0.1 &      6 &   23.00 &  9;9;\nodata\\
   WISEA J172120.69+464025.9 &    T0.0 &  16.859$\pm$0.15 &  15.234$\pm$0.13 &      2 &   15.40 & 36;1;\nodata \\
    WISE J173035.99+420742.1 &    T0.0 &   16.95$\pm$0.18 &    $>$15.65 &      5 &   35.00 & 29;1;\nodata \\
     2MASS J17373467+5953434 &    L9.0 &  16.879$\pm$0.16 &  15.719$\pm$0.26 &      2 &   24.00 &  19;21;\nodata\\
      WISE J17405782+1317094 &    L9.0 &   $>$17.468 &  15.195$\pm$0.15 &      2 &   19.09 &  35;1;\nodata\\
   SDSSp J175032.96+175903.9 &    T3.0 &    16.34$\pm$0.1 &  15.478$\pm$0.19 &      2 &   33.00 & 11;1;\nodata \\ %has HST imaging but no companion found
    WISE J175510.28+180320.2 &    T1.0 &   16.02$\pm$0.09 &   16.02$\pm$0.09 &      2 &   39.00 & 27;1;\nodata \\
 %   SDSS J204317.69-155103.4 &    L9.0 &  16.625$\pm$0.16 &  15.402$\pm$0.21 &      2 &    6.00 & \nodata & 2006AJ....131.2722C \\
%    SDSS J205235.31-160929.8 &    T0.0 &  16.334$\pm$0.12 &  15.123$\pm$0.15 &      2 &   20.00 & \nodata & 2006AJ....131.2722C \\
%    SDSS J205235.31-160929.8 &    T1.0 &  16.334$\pm$0.12 &  15.123$\pm$0.15 &      2 &   44.00 & \nodata & 2006AJ....131.2722C \\
       2MASS J21171431$-$2940034 &    T0.0 &  15.601$\pm$0.06 &   14.15$\pm$0.07 &      2 &   21.40 & 3;3;\nodata \\% (PSO J319.3102$-$29.6682) 
     2MASS J21392676+0220226 &    T2.0 &  15.264$\pm$0.05 &  13.582$\pm$0.04 &      2 &   10.00 &  5;9;\nodata \\ %young, cant find reference
     2MASS J22092183$-$2711329 &    T2.0 &   $>$15.786 &   $>$15.097 &      2 &   45.00 &       38;1;\nodata \\
     2MASS J22120703+3430351 &    L7.0 &   16.316$\pm$0.1 &   14.37$\pm$0.07 &      2 &   11.00 &  9;1;\nodata\\
    ULAS J222958.30+010217.2 &    T3.0 &   17.88$\pm$0.02 &      \nodata  &      6 &   11.00 &    38;17;\nodata \\
   WISEA J223343.53$-$133140.9 &    T2.0 &  16.451$\pm$0.13 &  15.494$\pm$0.22 &      2 &   19.60 &  36;1;\nodata \\
    WISE J223937.55+161716.1 &    T3.0 &  16.079$\pm$0.08 &    $>$14.89 &      6 &   50.00 & 20;1;\nodata \\
    WISE J232728.74$-$273056.6 &    T0.0 &  16.681$\pm$0.14 &   14.756$\pm$0.1 &      2 &   41.00 & 20;1;\nodata \\
     2MASS J23322678+1234530 &    T0.0 &   16.89$\pm$0.19 &    15.7$\pm$0.31 &      2 &   29.80 &  21;21;\nodata \\
\enddata
\tablerefs{(1) This paper;~(2)~\citet{2013ApJ...777...84B};~(3)~\citet{2015ApJ...814..118B};~(4)~\citet{2004AJ....127.2856B};~(5)~\citet{2006ApJ...637.1067B};~(6)~\citet{2006ApJS..166..585B};~(7)~\citet{2007AJ....134.1330B};~(8)~\citet{2008ApJ...681..579B};~(9)~\citet{2010ApJ...710.1142B};~(10)~\citet{2013ApJ...772..129B};~(11)~\citet{2015AJ....150..163B};~(12)~\citet{2006AJ....131.2722C};~(13)~\citet{2004ApJ...604L..61C};~(14)~\citet{2011AJ....142...77D};~(15)~\citet{2012ApJS..201...19D};~(16)~\citet{2012ApJ...757..100D};~(17)~\citet{2013MNRAS.430.1171D};~(18)~\citet{2014AJ....148....6G};~(19)~\citet{2011ApJ...732...56G};~(20)~\citet{2011ApJS..197...19K};~(21)~\citet{2015AJ....150..182K};(22)~\citet{2017AJ....154..112K}~(23)~\citet{2013ApJ...767L...1L};~(24)~\citet{2007AJ....134.1162L};~(25)~\citet{2010ApJ...722..311L};~(26)~\citet{2007ApJ...654..570L};~(27)~\citet{2014ApJ...787..126L};~(28)~\citet{2006ApJ...647.1393L};~(29)~\citet{2013ApJS..205....6M};~(30)~\citet{2013AandA...560A..52M};~(31)~\citet{2008ApJ...676.1281M};~(32)~\citet{2016ApJ...830..144R};~(33)~\citet{2006ApJ...639.1114R};~(34)~\citet{2009AJ....137..304S};~(35)~\citet{2017AJ....153..196S};~(36)~\citet{2016ApJ...817..112S};~(37)~\citet{2013PASP..125..809T};~(38)~Burgasser et al. inprep.}
\tablenotetext{a}{Spectrum; Spectral Binary Candidate; Confirmed Binarity/Variability}
\end{deluxetable}
